Rates and architectures for learning geometrically non-trivial operators

Deep learning methods have proven capable of recovering operators between high-dimensional spaces, such as solution maps of PDEs and similar objects in mathematical physics, from very few training samples. This phenomenon of data-efficiency has been proven for certain classes of elliptic operators with simple geometry, i.e., operators that do not change the domain of the function or propagate singularities. However, scientific machine learning is commonly used for problems that do involve the propagation of singularities in a priori unknown ways, such as waves, advection, and fluid dynamics. In light of this, we expand the learning theory to include double fibration transforms--geometric integral operators that include generalized Radon and geodesic ray transforms. We prove that this class of operators does not suffer from the curse of dimensionality: the error decays superalgebraically, that is, faster than any fixed power of the reciprocal of the number of training samples. Furthermore, we investigate architectures that explicitly encode the geometry of these transforms, demonstrating that an architecture reminiscent of cross-attention based on levelset methods yields a parameterization that is universal, stable, and learns double fibration transforms from very few training examples. Our results contribute to a rapidly-growing line of theoretical work on learning operators for scientific machine learning.

==> figs/canonical-demo.tikz.tex <==
\def\graphicdir{figs/data/fig_lensray2d}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=3 by 2,
    group name=myGroup,
    horizontal sep=0.1cm,
    vertical sep=0.3cm,
    },
    %
    % axis line style={draw=none},
    tick style={draw=none},
    xticklabel=\empty,
    yticklabel=\empty,
    %
    width=3.5cm,
    height=3.5cm,
    xmin=-1,
    xmax=1,
    ymin=-1,
    ymax=1,
    %
    clip mode=individual
    ]


    \nextgroupplot[width=2cm, axis line style={draw=none}]
    % \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    % {\graphicdir/seismic.pdf};
    \def\svgwidth{0.35cm}
    \node[/pgfplots/plot graphics/node, anchor=east] at (rel axis cs: 1,0.5) 
    {\import{\graphicdir/512}{logit_bar_pdf.tex}};

    \nextgroupplot[width=6.125cm,xmin=-1.9,xmax=1.9,ymin=-0.9,ymax=0.9]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\graphicdir/512/lx.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\large\textsf{A1}};

    \nextgroupplot[axis line style={draw=none}]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\graphicdir/512/ly.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\large\textsf{A2}};


    \nextgroupplot[width=2cm, axis line style={draw=none}]
    % \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    % {\graphicdir/seismic.pdf};
    \def\svgwidth{0.3cm}
    \node[/pgfplots/plot graphics/node, anchor=east] at (rel axis cs: 1,0.5) 
    {\import{\graphicdir/512}{image_bar_pdf.tex}};
     
    \nextgroupplot[width=6.125cm,xmin=-1.9,xmax=1.9,ymin=-0.9,ymax=0.9]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\graphicdir/512/Rf.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\large\textsf{B1}};

    \nextgroupplot[axis line style={draw=none}]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\graphicdir/512/f.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\large\textsf{B2}};

    \end{groupplot}
\end{tikzpicture}



==> figs/fanbeam.tikz.tex <==
\begin{tikzpicture}

    \begin{scope}
    % circle
    \draw (0, 0) circle [radius=1.25cm];

    % line at (45,-60)
    \draw[dashed] (45:1.25) -- (225:1.25);
    \draw[pastelBlue,thick] (45:1.25) -- (285:1.25);
    \draw[draw=none] (285:1.25) coordinate (A) -- (45:1.25) coordinate (B) -- (225:1.25) coordinate (C)
    pic ["$\omega$",angle eccentricity=1.3,draw,-stealth,angle radius=0.8cm] {angle = C--B--A};

    % point at (180:0.5)
    \fill [pastelRed] (180:0.9375) circle (0.075);

    \node [fill=white,anchor=north west] at (-1.4,1.4) {\Large\textsf{A2}};
    \end{scope}

    \begin{scope}[xshift=-6.5cm, yshift=-1.25cm]
    \begin{axis}[
    % xlabel={$y$}, ylabel={$\omega$},
    xmin=0, xmax=360,
    ymin=-90, ymax=90,
    %
    width=6cm, height=4cm,
    %
    axis x line=middle,
    axis y line=left,
    %
    xtick={180,360},
    xticklabels={$\pi$,$2\pi$},
    %
    ytick={-45,0,45},
    yticklabels={$-\pi/4$,$0$,$\pi/4$},
    %
    typeset ticklabels with strut,
    clip=false
    ]
    
    \addplot[pastelRed, domain=0:360, thick] {asin(3*sin(x)/(4*sqrt(1.5626 - 3*cos(x)/2)))};
    \node at (axis cs:45,-60) [circle, scale=0.4, fill=pastelBlue] {};

    \node at (axis cs:360,0) [anchor=west] {\footnotesize$\theta$};
    \node at (axis cs:0,90) [anchor=south] {\footnotesize$\omega$};

    \node [fill=white,anchor=north east] at (rel axis cs: -0.05,1.1) {\Large\textsf{A1}};
    
    \end{axis}
    \end{scope}
\end{tikzpicture}

==> figs/packets.tikz.tex <==
\def\graphicdir{figs/data/fig_packets}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=2 by 1,
    group name=myGroup,
    horizontal sep=0.4cm,
    },
    % axis line style={draw=none},
    tick style={draw=none},
    xticklabel=\empty,
    yticklabel=\empty,
    width=4.5cm,
    height=4.5cm,
    xmin=-1, xmax=1,
    ymin=-1, ymax=1,
    clip mode=individual
    ]

    % \nextgroupplot[width=2cm, axis line style={draw=none}]
    % \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    % {\graphicdir/colorbar.pdf};

    \nextgroupplot[width=7.875cm,xmin=-1.9,xmax=1.9,ymin=-0.9,ymax=0.9]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\graphicdir/Rf.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\Large\textsf{B1}};

    \nextgroupplot[axis line style={draw=none}]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\graphicdir/f.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\Large\textsf{B2}};

    
    
    \end{groupplot}
\end{tikzpicture}

==> figs/radon2d-2.tikz.tex <==
\def\datadir{figs/data/fig_radon2d}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=2 by 1,
    group name=myGroup,
    horizontal sep=0.25cm,
    },
    % axis line style={draw=none},
    tick style={draw=none},
    xticklabel=\empty,
    yticklabel=\empty,
    width=4cm,
    height=4cm,
    xmin=-1, xmax=1,
    ymin=-1, ymax=1,
    clip mode=individual
    ]

    \nextgroupplot[axis line style={draw=none}]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\datadir/blobs_matern_001_m128.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 1,1) {\large\textsf{B4}};

    \nextgroupplot[axis line style={draw=none}]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\datadir/u_j.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 1,1) {\large\textsf{C1}};

    \end{groupplot}
\end{tikzpicture}

==> figs/radon2d-3.tikz.tex <==
\def\datadir{figs/data/fig_radon2d}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=2 by 1,
    group name=myGroup,
    horizontal sep=0.25cm,
    },
    % axis line style={draw=none},
    tick style={draw=none},
    xticklabel=\empty,
    yticklabel=\empty,
    width=4cm,
    height=4cm,
    xmin=-1, xmax=1,
    ymin=-1, ymax=1,
    clip mode=individual
    ]

    \nextgroupplot[width=7cm,xmin=-1.9,xmax=1.9,ymin=-0.9,ymax=0.9]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\datadir/Ru_j.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 1,1) {\large\textsf{C2}};
    
    \nextgroupplot[width=2cm, axis line style={draw=none}]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\datadir/colorbar.pdf};

    \end{groupplot}
\end{tikzpicture}

==> figs/radon2d.tikz.tex <==
\def\datadir{figs/data/fig_radon2d}

\begin{tikzpicture}
    
    \begin{groupplot}[
    group style={
    group size=1 by 3,
    group name=myGroup,
    % horizontal sep=0.25cm,
    vertical sep=0.15cm,
    },
    %
    width=8cm,
    height=3.5cm,
    %
    xmin=14,
    % xmax=128,
    % xmax=1400,
    xmode=log,
    ymin=3e-4,
    ymax=2,
    ymode=log,
    log basis x=10,
    log basis y=10,
    %
    xtick={16,32,64,128},
    log ticks with fixed point,
    %
    ylabel={Rel. MSE},
    legend columns=4,
    legend style={
        at={(0.0,1.05)},
        anchor=south west,
        font={\footnotesize},
        cells={align=left}
    }
    ]

    \def\ncol{n32}

    \nextgroupplot[xticklabels={,}]

    \def\testcol{matern}

    \addplot[color=black,mark=none,thick] 
    table[col sep=comma,
    x=num_samples,y=\testcol_pinv_\ncol] 
    {\datadir/matern.csv};
    \addlegendentry{MPP}

    \addplot[color=pastelOrange,mark=square*,loosely dotted,thick,mark options={solid}]
    table[col sep=comma,
    x=num_samples,y=\testcol_\ncol] 
    {\datadir/matern_softmax.csv};
    \addlegendentry{Softmax}
    
    \addplot[color=pastelBlue,mark=*,solid,mark options={solid}] 
    table[col sep=comma,
    x=num_samples,y=\testcol_\ncol] 
    {\datadir/matern_fulldim.csv};
    \addlegendentry{$m=2$}

    \addplot[color=pastelBlue,mark=triangle*,dashed,mark options={solid}]
    table[col sep=comma,
    x=num_samples,y=\testcol_\ncol] 
    {\datadir/matern.csv};
    \addlegendentry{$m=1$}

    % \addplot[color=black,mark=none,dashed,domain=16:128]
    % {16*2.7/x^2};
    % \addplot[color=black,mark=none,dashed,domain=16:128]
    % {100*exp(-x^(1/1.5)};

    \begin{pgfonlayer}{front}
    \node [fill=white,fill opacity=0.8,text opacity=1,anchor=north east] at (rel axis cs: 0.98,1) {\textsf{A1} (ID)};
    \end{pgfonlayer}



    \nextgroupplot[xlabel={Training samples}]

    \def\ncol{n32}
    \def\testcol{gauss}

    \addplot[color=black,mark=none,thick] 
    table[col sep=comma,
    x=num_samples,y=\testcol_pinv_\ncol] 
    {\datadir/matern.csv};
    % \addlegendentry{MPP}

    \addplot[color=pastelOrange,mark=square*,loosely dotted,thick,mark options={solid}]
    table[col sep=comma,
    x=num_samples,y=\testcol_\ncol] 
    {\datadir/matern_softmax.csv};
    % \addlegendentry{Softmax}
    
    \addplot[color=pastelBlue,mark=*,solid,mark options={solid}] 
    table[col sep=comma,
    x=num_samples,y=\testcol_\ncol] 
    {\datadir/matern_fulldim.csv};
    % \addlegendentry{$m=2$}

    \addplot[color=pastelBlue,mark=triangle*,dashed,mark options={solid}]
    table[col sep=comma,
    x=num_samples,y=\testcol_\ncol] 
    {\datadir/matern.csv};
    % \addlegendentry{$m=1$}

    \begin{pgfonlayer}{front}
    \node [fill=white,fill opacity=0.8,text opacity=1,anchor=north east] at (rel axis cs: 0.98,1) {\textsf{A2} (OOD)};
    \end{pgfonlayer}
 
    \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=1 by 3,
    group name=myGroup,
    % horizontal sep=0.25cm,
    vertical sep=0.15cm,
    },
    %
    % axis line style={draw=none},
    tick style={draw=none},
    xticklabel=\empty,
    yticklabel=\empty,
    %
    width=6.5cm,
    height=3.25cm,
    xmin=-1.9,
    xmax=1.9,
    ymin=-0.9,
    ymax=0.9,
    ]

    \ifdefined\mcol
    \else\def\mcol{32}
    \fi

    \ifdefined\trialcol
    \else\def\trialcol{001}
    \fi
     
    
    \nextgroupplot[
    axis line style={black,thin},
    ]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\datadir/Rblobs_softmax_pinv_matern_\trialcol_m\mcol.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 0.98,0.98) {\textsf{B1} (MPP)};


    \nextgroupplot[
    axis line style={black,thin},
    ]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\datadir/Rblobs_fulldim_model_matern_\trialcol_m\mcol.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 0.98,0.98) {\textsf{B2} ($m=2$)};



    \nextgroupplot[
    axis line style={black,thin},
    ]
    \addplot graphics[xmin=-2,xmax=2,ymin=-1,ymax=1] 
    {\datadir/Rblobs_true_matern_\trialcol_m\mcol.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 0.98,0.98) {\textsf{B3}};



    \end{groupplot}
\end{tikzpicture}

==> figs/rankhists.tikz.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=1 by 3,
    group name=myGroup,
    % horizontal sep=0.25cm,
    vertical sep=0.6cm,
    },
    %
    % axis line style={draw=none},
    % tick style={draw=none},
    % xticklabel=\empty,
    % yticklabel=\empty,
    %
    width=8cm,
    height=3.2cm,
    ymin=0,
    %
    major grid style={very thick, pastelRed},
    axis on top=true,
    ]


    % radon 2D
    \nextgroupplot[xmin=0.9, xmax=2.1,
    ylabel={Density},
    xtick={1.2, 1.4, 1.6, 1.8},
    extra x ticks={1, 2},
    extra x tick style={%
        text height=height("0"),
        grid=major,
    },
    extra x tick labels={
        $n''$,
        $n$
    }]

    \def\datadir{figs/data/fig_radon2d}
    
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_001.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_002.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_003.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_004.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_005.csv};
    
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 0.98,0.98) {\Large\textsf{A}};


    % ray 3D transform
    \nextgroupplot[xmin=0.8, xmax=3.2, 
    ylabel={Density},
    xtick={1, 1.4, 1.8, 2.2, 2.6},
    extra x ticks={2, 3},
    extra x tick style={%
        text height=height("0"),
        grid=major,
    },
    extra x tick labels={
        $n''$,
        $n$
    }]

    \def\datadir{figs/data/fig_ray3d}
    
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_001.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_002.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_003.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_004.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_005.csv};
    
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 0.98,0.98) {\Large\textsf{B}};


    % radon 3D transform
    \nextgroupplot[xmin=0.8, xmax=3.2, 
    xlabel={Effective rank of Jacobian},
    ylabel={Density},
    xtick={1.4, 1.8, 2.2, 2.6},
    extra x ticks={1, 3},
    extra x tick style={%
        text height=height("0"),
        grid=major,
    },
    extra x tick labels={
        $n''$,
        $n$
    }]

    \def\datadir{figs/data/fig_radon3d}
    
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_001.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_002.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_003.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_004.csv};
    \addplot+[ybar interval, mark=no, draw=none, fill=pastelBlue, fill opacity=0.2] 
    table[col sep=comma,x=effrank,y=density]
    {\datadir/rankhist_fulldim_005.csv};
    
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north east] at (rel axis cs: 0.98,0.98) {\Large\textsf{C}};   



    \end{groupplot}
\end{tikzpicture}

==> figs/ray3d.tikz.tex <==
\def\datadir{figs/data/fig_ray3d}
\begin{tikzpicture}

\pgfplotsset{cycle list name=threelines}
% \pgfplotscreateplotcyclelist{threelines}{%
% {color=pastelBlue,mark=*,solid,mark options={solid}},
% {color=pastelOrange,mark=triangle*,dashed,mark options={solid}},
% {color=pastelGreen,mark=square*,dotted,thick,mark options={solid}},
% }
    
    \begin{axis}[
    width=8cm,
    height=5.5cm,
    %
    % xmin=10,
    % xmax=180,
    % xmax=192,
    xmode=log,
    ymin=5e-5,
    % ymax=1.5,
    ymode=log,
    log basis x=10,
    log basis y=10,
    %
    xtick={16,32,64,128,256,512},
    log ticks with fixed point,
    %
    xlabel={Training samples},
    ylabel={Rel. MSE},
    legend columns=3,
    legend pos={south west},
    legend style={
        font={\footnotesize},
        cells={align=left},
        % at={(1.05,0.5)}, 
        % anchor=west
    },
    ]

    \addplot[color=pastelBlue,mark=*]
    table[col sep=comma,x=num_samples,y=matern_n32] 
    {\datadir/plane_fulldim.csv}; 
    \addlegendentry{$m=3$}

    \addplot[color=pastelBlue,mark=triangle*,dashed,mark options={solid}]
    table[col sep=comma,x=num_samples,y=matern_n32] 
    {\datadir/plane.csv}; 
    \addlegendentry{$m=2$}

    \addplot[color=pastelBlue,mark=o,loosely dashed,mark options={solid}]
    table[col sep=comma,x=num_samples,y=matern_n32] 
    {\datadir/plane_codim.csv}; 
    \addlegendentry{$m=1$}

    \addplot[color=pastelOrange,mark=square*,loosely dotted,thick,mark options={solid}]
    table[col sep=comma,x=num_samples,y=matern_n32] 
    {\datadir/plane_softmax.csv}; 
    \addlegendentry{Softmax}

    \addplot[color=black,mark=none,thick]
    table[col sep=comma,x=num_samples,y=matern_pinv_n32] 
    {\datadir/plane.csv}; 
    \addlegendentry{MPP}
 

    
    \end{axis}
\end{tikzpicture}

==> figs/wavespeed.tikz.tex <==
\def\graphicdir{figs/data/fig_lensray2d}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group size=3 by 1,
    group name=myGroup,
    horizontal sep=0.0cm,
    },
    % axis line style={draw=none},
    tick style={draw=none},
    xticklabel=\empty,
    yticklabel=\empty,
    %
    axis line style={draw=none},
    % width=5.5cm,
    height=5cm,
    xmin=-1, xmax=1,
    ymin=-1, ymax=1,
    ]

    \nextgroupplot[width=5cm]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\graphicdir/32/wavespeed.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\large\textsf{C1}};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=south west] at (rel axis cs: 0,0) {\large$(J=32)$};

    \nextgroupplot[width=5cm]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    {\graphicdir/512/wavespeed.png};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=north west] at (rel axis cs: 0,1) {\large\textsf{C2}};
    \node [fill=white, fill opacity=0.8, text opacity=1, anchor=south west] at (rel axis cs: 0,0) {\large$(J=512)$};

    \nextgroupplot[width=2cm, axis line style={draw=none}]
    % \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] 
    % {\graphicdir/seismic.pdf};
    \def\svgwidth{0.4cm}
    \node[/pgfplots/plot graphics/node, anchor=west] at (rel axis cs: 0,0.5) 
    {\import{\graphicdir/512}{wavespeed_bar_pdf.tex}};
    
    \end{groupplot}
\end{tikzpicture}
